Disk potential functions for polygon spaces

We derive a Floer theoretical SYZ mirror for an equilateral and generic polygon space. The disk potential function of the monotone torus fiber of the caterpillar bending system is calculated by computing non-trivial open Gromov--Witten invariants from the structural result of the monotone Fukaya category, the topology of fibers of completely integrable systems, and toric degenerations. Then, combining the result with the work of Nohara--Ueda [NU20] and Marsh--Rietsch [MR20], we obtain the disk potential functions of bending systems and produce a mirror cluster variety of type A without frozen variables via Lagrangian Floer theory.

==> fig_bendpotential.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be8, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_bendpotential.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{245.50343198bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40015113)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.79076021,0.40247492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19551661\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.62624171,0.31714346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19551661\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.58531673,0.14654957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19551661\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.69324346,0.01773378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19551661\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.86644847,0.01773378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19551661\unitlength}\raggedright $5$\end{minipage}}}%
    \put(0.97002333,0.14480882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19551661\unitlength}\raggedright $6$\end{minipage}}}%
    \put(0.94391202,0.31888424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19551661\unitlength}\raggedright $7$\end{minipage}}}%
    \put(0.20421037,0.40247492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19551661\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_bendpotential.pdf}}%
    \put(0.03969187,0.31714346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19551661\unitlength}\raggedright $2$\end{minipage}}}%
    \put(-0.00123312,0.14654957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19551661\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.10669362,0.01773378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19551661\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.27989863,0.01773378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19551661\unitlength}\raggedright $5$\end{minipage}}}%
    \put(0.38347349,0.14480882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19551661\unitlength}\raggedright $6$\end{minipage}}}%
    \put(0.35736218,0.31888424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19551661\unitlength}\raggedright $7$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_bendpotential.pdf}}%
  \end{picture}%
\endgroup%


==> fig_caterpillar.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_caterpillar.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{148.94180008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81643601)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_caterpillar.pdf}}%
    \put(0.23409175,0.80176611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32227353\unitlength}\raggedright $v_1$\end{minipage}}}%
    \put(-0.00222927,0.53799312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32227353\unitlength}\raggedright $v_2$\end{minipage}}}%
    \put(0.08371034,0.21571956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32227353\unitlength}\raggedright $v_3$\end{minipage}}}%
    \put(0.50266595,0.0330979){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32227353\unitlength}\raggedright $v_4$\end{minipage}}}%
    \put(0.88939419,0.21571956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32227353\unitlength}\raggedright $v_5$\end{minipage}}}%
    \put(0.92162155,0.59170535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32227353\unitlength}\raggedright $v_6$\end{minipage}}}%
    \put(0.70677252,0.80655437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32227353\unitlength}\raggedright $v_7$\end{minipage}}}%
    \put(0.21877423,0.48459894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32227353\unitlength}\raggedright $d_1$\end{minipage}}}%
    \put(0.40921119,0.38335397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32227353\unitlength}\raggedright $d_2$\end{minipage}}}%
    \put(0.57182113,0.39650701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32227353\unitlength}\raggedright $d_3$\end{minipage}}}%
    \put(0.72982029,0.53763203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32227353\unitlength}\raggedright $d_4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_caterpillar.pdf}}%
  \end{picture}%
\endgroup%


==> fig_deltak.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_deltak.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{218.45112206bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39257382)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.35826606,0.01992988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21972879\unitlength}\raggedright $\delta_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_deltak.pdf}}%
    \put(0.49559655,0.01992988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21972879\unitlength}\raggedright $\delta_2$\end{minipage}}}%
    \put(0.63292704,0.01992988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21972879\unitlength}\raggedright $\delta_3$\end{minipage}}}%
    \put(0.9007215,0.01992988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21972879\unitlength}\raggedright $\delta_5$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_deltak.pdf}}%
    \put(0.77712406,0.01992988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21972879\unitlength}\raggedright $\delta_4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_deltak.pdf}}%
  \end{picture}%
\endgroup%


==> fig_ladder.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be8, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_ladder.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360.96288968bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21900421)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.08227235,0.16598452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13297766\unitlength}\raggedright $v_{1,2}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_ladder.pdf}}%
    \put(0.16538339,0.16598452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13297766\unitlength}\raggedright $v_{2,2}$\end{minipage}}}%
    \put(0.24849442,0.16598452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13297766\unitlength}\raggedright $v_{3,2}$\end{minipage}}}%
    \put(0.08227235,0.08287348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13297766\unitlength}\raggedright $v_{1,1}$\end{minipage}}}%
    \put(0.16538339,0.08287348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13297766\unitlength}\raggedright $v_{2,1}$\end{minipage}}}%
    \put(0.24849442,0.08287348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13297766\unitlength}\raggedright $v_{3,1}$\end{minipage}}}%
    \put(-0.00083869,0.16598452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13297766\unitlength}\raggedright $v_{0,2}$\end{minipage}}}%
    \put(0.33576101,0.08287348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13297766\unitlength}\raggedright $v_{4,1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_ladder.pdf}}%
    \put(0.11551677,0.0122291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40317578\unitlength}\raggedright $\Gamma_{\lambda}$ and $\Gamma^\vee_{\lambda}$ \end{minipage}}}%
    \put(0.60171633,0.16598452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13297766\unitlength}\raggedright $v_{1,2}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_ladder.pdf}}%
    \put(0.68482737,0.16598452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13297766\unitlength}\raggedright $v_{2,2}$\end{minipage}}}%
    \put(0.68482737,0.08287348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13297766\unitlength}\raggedright $v_{2,1}$\end{minipage}}}%
    \put(0.7679384,0.08287348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13297766\unitlength}\raggedright $v_{3,1}$\end{minipage}}}%
    \put(0.51860529,0.16598452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13297766\unitlength}\raggedright $v_{0,2}$\end{minipage}}}%
    \put(0.85520499,0.08287348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13297766\unitlength}\raggedright $v_{4,1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_ladder.pdf}}%
    \put(0.64327185,0.0122291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40317578\unitlength}\raggedright $\Gamma_{\mathbf{r}}$ and $\Gamma^\vee_{\mathbf{r}}$ \end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_local.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be8, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_local.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{644.78989089bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15220488)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_local.pdf}}%
    \put(0.21366702,0.08723715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbb{S}^2$\end{tabular}}}}%
    \put(0.16714024,0.05932108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{w}$\end{tabular}}}}%
    \put(0.61211982,0.08111556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{SO}(3)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_local.pdf}}%
    \put(-0.00352131,0.07327968){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\,$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_local.pdf}}%
    \put(0.21134072,0.05932108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{u}_{\mathbb{S}^2}$\end{tabular}}}}%
    \put(0.6137974,0.0546684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{u}_{\mathrm{SO}(3)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_local.pdf}}%
    \put(0.56261794,0.0546684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{w}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig_map.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_map.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{246.21483848bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29941776)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.08736735,0.28452173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19495169\unitlength}\raggedright $v_1$\end{minipage}}}%
    \put(-0.00122955,0.1959758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19495169\unitlength}\raggedright $v_2$\end{minipage}}}%
    \put(0.00399138,0.04347617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19495169\unitlength}\raggedright $v_3$\end{minipage}}}%
    \put(0.16635983,0.02834115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19495169\unitlength}\raggedright $v_4$\end{minipage}}}%
    \put(0.26400975,0.06055157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19495169\unitlength}\raggedright $v_5$\end{minipage}}}%
    \put(0.39694044,0.09389482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19495169\unitlength}\raggedright $v_6$\end{minipage}}}%
    \put(0.056841,0.14275944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19495169\unitlength}\raggedright $d_1$\end{minipage}}}%
    \put(0.14210442,0.12442636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19495169\unitlength}\raggedright $d_2$\end{minipage}}}%
    \put(0.23075944,0.19048655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19495169\unitlength}\raggedright $d_3$\end{minipage}}}%
    \put(0.31168029,0.15629685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19495169\unitlength}\raggedright $d_4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_map.pdf}}%
    \put(0.38942525,0.22053732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19495169\unitlength}\raggedright $v_7$\end{minipage}}}%
    \put(0.26482776,0.30173485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19495169\unitlength}\raggedright $v_8$\end{minipage}}}%
    \put(0.29666736,0.23806708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19495169\unitlength}\raggedright $d_5$\end{minipage}}}%
    \put(0.80625172,0.28452173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19495169\unitlength}\raggedright $v_1$\end{minipage}}}%
    \put(0.71765482,0.1959758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19495169\unitlength}\raggedright $v_2$\end{minipage}}}%
    \put(0.72287575,0.04347617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19495169\unitlength}\raggedright $v_3$\end{minipage}}}%
    \put(0.8852442,0.02834115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19495169\unitlength}\raggedright $v_4$\end{minipage}}}%
    \put(0.77572537,0.14275944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19495169\unitlength}\raggedright $d_1$\end{minipage}}}%
    \put(0.86098879,0.12442636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19495169\unitlength}\raggedright $d_2$\end{minipage}}}%
    \put(0.94964383,0.19048655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19495169\unitlength}\raggedright $d_3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_map.pdf}}%
    \put(0.55391574,0.17789163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19495169\unitlength}\raggedright $\Upsilon$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_map.pdf}}%
  \end{picture}%
\endgroup%


==> fig_singularfiber.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_singularfiber.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{268.15360282bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45672172)%
    \put(0.28778962,0.25928528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17900188\unitlength}\raggedright $v_1$\end{minipage}}}%
    \put(0.16348871,0.1849168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17900188\unitlength}\raggedright $v_2$\end{minipage}}}%
    \put(0.20492299,0.05410165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17900188\unitlength}\raggedright $v_3$\end{minipage}}}%
    \put(0.38888275,0.09435072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17900188\unitlength}\raggedright $v_4$\end{minipage}}}%
    \put(0.36453369,0.29908019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17900188\unitlength}\raggedright $v_5$\end{minipage}}}%
    \put(0.42593148,0.34925801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17900188\unitlength}\raggedright $v_6$\end{minipage}}}%
    \put(0.6814815,0.04933332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17900188\unitlength}\raggedright $v_8$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_singularfiber.pdf}}%
    \put(0.46941206,0.11506505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17900188\unitlength}\raggedright $v_7$\end{minipage}}}%
    \put(0.49200141,0.32969961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17900188\unitlength}\raggedright $v_{11}$\end{minipage}}}%
    \put(0.68789922,0.35353196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17900188\unitlength}\raggedright $v_{10}$\end{minipage}}}%
    \put(0.79195093,0.22249472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17900188\unitlength}\raggedright $v_9$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_singularfiber.pdf}}%
    \put(0.34403888,0.46025412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08950094\unitlength}\raggedright $S^2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_singularfiber.pdf}}%
    \put(-0.00123821,0.10631503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17900188\unitlength}\raggedright $\mathrm{SO}(3)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_singularfiber.pdf}}%
    \put(0.85644742,0.3386307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17900188\unitlength}\raggedright $\mathrm{SO}(3)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_singularfiber.pdf}}%
    \put(0.29653789,0.14881219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13425141\unitlength}\raggedright $S^1$\end{minipage}}}%
    \put(0.58470481,0.16402893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13425141\unitlength}\raggedright $S^1$\end{minipage}}}%
    \put(0.61038305,0.2524762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13425141\unitlength}\raggedright $S^1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_whiteheadmove.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be8, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_whiteheadmove.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.03113141bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.463321)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.23644804,0.46601164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22638185\unitlength}\raggedright $a$\end{minipage}}}%
    \put(-0.00142778,0.16968463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22638185\unitlength}\raggedright $b$\end{minipage}}}%
    \put(0.12353681,0.02053332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22638185\unitlength}\raggedright $c$\end{minipage}}}%
    \put(0.32408483,0.02053332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22638185\unitlength}\raggedright $d$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_whiteheadmove.pdf}}%
    \put(0.79532823,0.46601164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22638185\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.55745241,0.16968463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22638185\unitlength}\raggedright $b$\end{minipage}}}%
    \put(0.682417,0.02053332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22638185\unitlength}\raggedright $c$\end{minipage}}}%
    \put(0.88296502,0.02053332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22638185\unitlength}\raggedright $d$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_whiteheadmove.pdf}}%
  \end{picture}%
\endgroup%

